Coxeter cubes on the graph associahedron and separable elements

A Coxeter cube is a Boolean lattice inside a finite Coxeter group $W$ such that every square is a Coxeter square in the sense of Dyer and Wang. A Coxeter cube of full dimension based at the identity, which we call a based cube, is the same as a partition of the positive roots into inversion sets with one simple root in each block. These partitions were studied by Dimitrov, Gigliotti, Ossip, Paquette and Wehlau under the name of fine decompositions, and by Hohlweg and Pons as partitions of $w_0$. We show that the based cubes of $W$ form a point configuration in the graph associahedron $K(\Gamma)$ of the Coxeter diagram $\Gamma$ of $W$. The vertices of $K(\Gamma)$ are the based cubes whose blocks are parabolic. Every other based cube lies in the interior of an edge or of a cubical face, and we count the based cubes on each edge using the Coxeter arrangement. We also characterize the elements of $W$ that occur as vertices of based cubes. For the cubes at the vertices of $K(\Gamma)$ these are exactly the separable elements of Gaetz and Gao, and for arbitrary based cubes they satisfy a similar condition.

==> fig/assoc-H4.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{amsmath,amssymb}
\begin{document}

% colour tokens from design-tokens-polytope-figure.md (light theme)
\definecolor{tokfg}{HTML}{1B1F27}
\definecolor{tokmuted}{HTML}{5B6474}
\definecolor{tokline}{HTML}{CFD4DC}
\definecolor{tokfaint}{HTML}{E3E6EC}
\definecolor{toksoft}{HTML}{DDE3EC}
\definecolor{tokbx}{HTML}{2A6FC9}
\definecolor{tokby}{HTML}{D4582A}
\definecolor{toktw}{HTML}{12805F}
\definecolor{toktwsoft}{HTML}{D7EFE6}

\tikzset{
  kedge/.style={draw=tokline,line width=1.71pt,line cap=round},
  kedgetw/.style={draw=toktw,opacity=.5,line width=1.71pt,line cap=round},
  vdot/.style={circle,fill=tokfg,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.360cm},
  tdot/.style={circle,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.258cm},
  ttdot/.style={rectangle,rounded corners=1pt,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.270cm},
  sq/.style={fill=toktwsoft,draw=none},
  grid/.style={draw=toktw,opacity=.25,line width=.4pt},
  lab/.style={font=\small,text=tokfg},
  mlab/.style={font=\footnotesize,text=tokmuted},
}

\begin{tikzpicture}
\fill[sq] (2.316,-0.031) -- (1.109,1.215) -- (-2.316,-2.872) -- (-1.109,-4.118) -- cycle;
\draw[grid] (1.914,0.385) -- (-1.511,-3.703);
\draw[grid] (1.511,0.800) -- (-1.914,-3.288);
\draw[grid] (1.888,-0.542) -- (0.681,0.704);
\draw[grid] (1.460,-1.053) -- (0.252,0.193);
\draw[grid] (1.032,-1.564) -- (-0.176,-0.317);
\draw[grid] (0.604,-2.075) -- (-0.604,-0.828);
\draw[grid] (0.176,-2.586) -- (-1.032,-1.339);
\draw[grid] (-0.252,-3.096) -- (-1.460,-1.850);
\draw[grid] (-0.681,-3.607) -- (-1.888,-2.361);
\draw[draw=tokline,opacity=0.59,line width=1.71pt,line cap=round] (2.448,-2.345) -- (1.307,-3.708);
\draw[draw=toktw,opacity=0.31,line width=1.71pt,line cap=round] (2.448,-2.345) -- (-1.175,1.393);
\draw[draw=toktw,opacity=0.32,line width=1.71pt,line cap=round] (2.448,-2.345) -- (3.524,0.175);
\draw[draw=toktw,opacity=0.32,line width=1.71pt,line cap=round] (1.307,-3.708) -- (-2.316,0.031);
\draw[draw=tokline,opacity=0.68,line width=1.71pt,line cap=round] (-1.175,1.393) -- (-2.316,0.031);
\draw[draw=tokline,opacity=0.70,line width=1.71pt,line cap=round] (-0.637,2.653) -- (-1.175,1.393);
\draw[draw=toktw,opacity=0.36,line width=1.71pt,line cap=round] (3.524,0.175) -- (1.109,2.667);
\draw[draw=toktw,opacity=0.37,line width=1.71pt,line cap=round] (1.109,2.667) -- (-0.637,2.653);
\draw[draw=toktw,opacity=0.38,line width=1.71pt,line cap=round] (-1.109,-4.118) -- (1.307,-3.708);
\draw[draw=tokline,opacity=0.77,line width=1.71pt,line cap=round] (-1.241,2.550) -- (-0.637,2.653);
\draw[draw=tokline,opacity=0.77,line width=1.71pt,line cap=round] (-3.524,-0.175) -- (-2.316,0.031);
\draw[draw=toktw,opacity=0.39,line width=1.71pt,line cap=round] (3.524,0.175) -- (2.316,-0.031);
\draw[draw=tokline,opacity=0.80,line width=1.71pt,line cap=round] (0.505,2.564) -- (1.109,2.667);
\draw[draw=toktw,opacity=0.41,line width=1.71pt,line cap=round] (0.505,2.564) -- (-1.241,2.550);
\draw[draw=tokline,opacity=0.83,line width=1.71pt,line cap=round] (-3.524,-0.175) -- (-1.241,2.550);
\draw[draw=toktw,opacity=0.43,line width=1.71pt,line cap=round] (1.109,1.215) -- (0.505,2.564);
\draw[draw=toktw,opacity=0.44,line width=1.71pt,line cap=round] (2.316,-0.031) -- (1.109,1.215);
\draw[draw=toktw,opacity=0.45,line width=1.71pt,line cap=round] (-1.109,-4.118) -- (2.316,-0.031);
\draw[draw=toktw,opacity=0.45,line width=1.71pt,line cap=round] (-2.316,-2.872) -- (-3.524,-0.175);
\draw[draw=toktw,opacity=0.46,line width=1.71pt,line cap=round] (-2.316,-2.872) -- (1.109,1.215);
\draw[draw=toktw,opacity=0.47,line width=1.71pt,line cap=round] (-1.109,-4.118) -- (-2.316,-2.872);
\node[vdot,opacity=0.58] at (2.448,-2.345) {};
\node[tdot,opacity=0.59] at (2.086,-1.971) {};
\node[tdot,opacity=0.59] at (2.556,-2.093) {};
\node[tdot,opacity=0.60] at (1.724,-1.597) {};
\node[tdot,opacity=0.60] at (2.663,-1.841) {};
\node[vdot,opacity=0.60] at (1.307,-3.708) {};
\node[tdot,opacity=0.61] at (1.361,-1.224) {};
\node[tdot,opacity=0.61] at (0.944,-3.334) {};
\node[tdot,opacity=0.61] at (2.771,-1.589) {};
\node[tdot,opacity=0.61] at (0.999,-0.850) {};
\node[tdot,opacity=0.62] at (0.582,-2.960) {};
\node[tdot,opacity=0.62] at (0.637,-0.476) {};
\node[tdot,opacity=0.63] at (2.878,-1.337) {};
\node[tdot,opacity=0.63] at (0.220,-2.586) {};
\node[tdot,opacity=0.63] at (0.275,-0.102) {};
\node[tdot,opacity=0.64] at (1.065,-3.749) {};
\node[tdot,opacity=0.64] at (2.986,-1.085) {};
\node[tdot,opacity=0.64] at (-0.143,-2.212) {};
\node[tdot,opacity=0.64] at (-0.088,0.272) {};
\node[tdot,opacity=0.65] at (-0.505,-1.838) {};
\node[tdot,opacity=0.65] at (3.094,-0.833) {};
\node[tdot,opacity=0.65] at (-0.450,0.646) {};
\node[tdot,opacity=0.66] at (-0.867,-1.465) {};
\node[tdot,opacity=0.66] at (-0.812,1.019) {};
\node[tdot,opacity=0.66] at (3.201,-0.581) {};
\node[tdot,opacity=0.66] at (-1.229,-1.091) {};
\node[tdot,opacity=0.67] at (0.824,-3.790) {};
\node[vdot,opacity=0.67] at (-1.175,1.393) {};
\node[tdot,opacity=0.67] at (3.309,-0.329) {};
\node[tdot,opacity=0.67] at (-1.592,-0.717) {};
\node[tdot,opacity=0.68] at (-1.954,-0.343) {};
\node[tdot,opacity=0.68] at (3.416,-0.077) {};
\node[vdot,opacity=0.69] at (-2.316,0.031) {};
\node[vdot,opacity=0.70] at (3.524,0.175) {};
\node[tdot,opacity=0.70] at (0.582,-3.831) {};
\node[tdot,opacity=0.71] at (2.920,0.798) {};
\node[tdot,opacity=0.72] at (2.316,1.421) {};
\node[vdot,opacity=0.73] at (-0.637,2.653) {};
\node[tdot,opacity=0.73] at (-0.462,2.655) {};
\node[tdot,opacity=0.73] at (-0.288,2.656) {};
\node[tdot,opacity=0.73] at (0.341,-3.872) {};
\node[tdot,opacity=0.73] at (-0.113,2.657) {};
\node[tdot,opacity=0.74] at (3.222,0.123) {};
\node[tdot,opacity=0.74] at (0.061,2.659) {};
\node[tdot,opacity=0.74] at (1.712,2.044) {};
\node[tdot,opacity=0.74] at (0.236,2.660) {};
\node[tdot,opacity=0.74] at (0.410,2.661) {};
\node[tdot,opacity=0.75] at (0.585,2.663) {};
\node[tdot,opacity=0.75] at (0.760,2.664) {};
\node[tdot,opacity=0.75] at (0.934,2.666) {};
\node[vdot,opacity=0.75] at (1.109,2.667) {};
\node[tdot,opacity=0.77] at (0.099,-3.913) {};
\node[tdot,opacity=0.78] at (2.920,0.072) {};
\node[tdot,opacity=0.80] at (-0.143,-3.954) {};
\node[vdot,opacity=0.81] at (-1.241,2.550) {};
\node[tdot,opacity=0.81] at (-1.066,2.552) {};
\node[tdot,opacity=0.81] at (-0.892,2.553) {};
\node[tdot,opacity=0.82] at (-0.717,2.555) {};
\node[tdot,opacity=0.82] at (2.618,0.021) {};
\node[tdot,opacity=0.82] at (-0.542,2.556) {};
\node[tdot,opacity=0.82] at (-0.368,2.557) {};
\node[tdot,opacity=0.82] at (-0.193,2.559) {};
\node[tdot,opacity=0.83] at (-0.019,2.560) {};
\node[tdot,opacity=0.83] at (0.156,2.561) {};
\node[tdot,opacity=0.83] at (-0.384,-3.995) {};
\node[tdot,opacity=0.83] at (0.330,2.563) {};
\node[vdot,opacity=0.84] at (0.505,2.564) {};
\node[tdot,opacity=0.85] at (0.656,2.227) {};
\node[vdot,opacity=0.85] at (-3.524,-0.175) {};
\node[vdot,opacity=0.86] at (2.316,-0.031) {};
\node[tdot,opacity=0.86] at (0.807,1.890) {};
\node[tdot,opacity=0.86] at (-0.626,-4.036) {};
\node[tdot,opacity=0.87] at (-3.403,-0.444) {};
\node[tdot,opacity=0.87] at (1.888,-0.542) {};
\node[tdot,opacity=0.87] at (1.914,0.385) {};
\node[tdot,opacity=0.88] at (0.958,1.553) {};
\node[tdot,opacity=0.88] at (-3.282,-0.714) {};
\node[tdot,opacity=0.88] at (1.460,-1.053) {};
\node[ttdot,opacity=0.88] at (1.486,-0.126) {};
\node[tdot,opacity=0.88] at (1.511,0.800) {};
\node[tdot,opacity=0.88] at (1.032,-1.564) {};
\node[ttdot,opacity=0.89] at (1.057,-0.637) {};
\node[tdot,opacity=0.89] at (-3.162,-0.984) {};
\node[ttdot,opacity=0.89] at (1.083,0.289) {};
\node[vdot,opacity=0.89] at (1.109,1.215) {};
\node[tdot,opacity=0.89] at (0.604,-2.075) {};
\node[ttdot,opacity=0.89] at (0.629,-1.148) {};
\node[ttdot,opacity=0.90] at (0.655,-0.222) {};
\node[tdot,opacity=0.90] at (-0.867,-4.077) {};
\node[tdot,opacity=0.90] at (-3.041,-1.254) {};
\node[tdot,opacity=0.90] at (0.681,0.704) {};
\node[tdot,opacity=0.90] at (0.176,-2.586) {};
\node[ttdot,opacity=0.90] at (0.201,-1.659) {};
\node[ttdot,opacity=0.90] at (0.227,-0.733) {};
\node[tdot,opacity=0.91] at (0.252,0.193) {};
\node[tdot,opacity=0.91] at (-2.920,-1.524) {};
\node[tdot,opacity=0.91] at (-0.252,-3.096) {};
\node[ttdot,opacity=0.91] at (-0.227,-2.170) {};
\node[ttdot,opacity=0.91] at (-0.201,-1.244) {};
\node[tdot,opacity=0.91] at (-0.176,-0.317) {};
\node[tdot,opacity=0.92] at (-2.799,-1.793) {};
\node[tdot,opacity=0.92] at (-0.681,-3.607) {};
\node[ttdot,opacity=0.92] at (-0.655,-2.681) {};
\node[ttdot,opacity=0.92] at (-0.629,-1.755) {};
\node[tdot,opacity=0.92] at (-0.604,-0.828) {};
\node[tdot,opacity=0.93] at (-2.679,-2.063) {};
\node[vdot,opacity=0.93] at (-1.109,-4.118) {};
\node[ttdot,opacity=0.93] at (-1.083,-3.192) {};
\node[ttdot,opacity=0.93] at (-1.057,-2.266) {};
\node[tdot,opacity=0.93] at (-1.032,-1.339) {};
\node[tdot,opacity=0.94] at (-2.558,-2.333) {};
\node[tdot,opacity=0.94] at (-1.511,-3.703) {};
\node[ttdot,opacity=0.94] at (-1.486,-2.777) {};
\node[tdot,opacity=0.94] at (-1.460,-1.850) {};
\node[tdot,opacity=0.95] at (-2.437,-2.603) {};
\node[tdot,opacity=0.95] at (-1.914,-3.288) {};
\node[tdot,opacity=0.95] at (-1.888,-2.361) {};
\node[vdot,opacity=0.96] at (-2.316,-2.872) {};
\node[lab,anchor=north east,inner sep=3pt,fill=white,fill opacity=.8,text opacity=1,rounded corners=1pt] at (2.316,-0.031) {$\{1,12,123\}$};
\node[lab,anchor=south west,inner sep=3pt,fill=white,fill opacity=.8,text opacity=1,rounded corners=1pt] at (-1.109,-4.118) {$\{1,4,12\}$};
\node[lab,anchor=north east,inner sep=3pt,fill=white,fill opacity=.8,text opacity=1,rounded corners=1pt] at (1.109,1.215) {$\{2,12,123\}$};
\node[lab,anchor=south west,inner sep=3pt,fill=white,fill opacity=.8,text opacity=1,rounded corners=1pt] at (-2.316,-2.872) {$\{2,4,12\}$};
\node[vdot] at (-3.524,-4.818) {}; \node[mlab,anchor=west] at (-3.344,-4.818) {nested cube (vertex)};
\node[tdot] at (1.076,-4.818) {}; \node[mlab,anchor=west] at (1.256,-4.818) {non-nested cube on a segment};
\node[ttdot] at (-3.524,-5.268) {}; \node[mlab,anchor=west] at (-3.344,-5.268) {non-nested cube in the interior of a square};
\end{tikzpicture}
\end{document}


==> fig/cube-B3.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{amsmath,amssymb}
\begin{document}

% colour tokens from design-tokens-polytope-figure.md (light theme)
\definecolor{tokfg}{HTML}{1B1F27}
\definecolor{tokmuted}{HTML}{5B6474}
\definecolor{tokline}{HTML}{CFD4DC}
\definecolor{tokfaint}{HTML}{E3E6EC}
\definecolor{toksoft}{HTML}{DDE3EC}
\definecolor{tokbx}{HTML}{2A6FC9}
\definecolor{tokby}{HTML}{D4582A}
\definecolor{toktw}{HTML}{12805F}
\definecolor{toktwsoft}{HTML}{D7EFE6}

% geometry tokens: vertex dot r=6px, twisted dot r=4.3px, two-twist square 9px, edge 2px, at 160px per unit
\tikzset{
  kedge/.style={draw=tokline,line width=0.92pt,line cap=round},
  kedgetw/.style={draw=toktw,opacity=.5,line width=0.92pt,line cap=round},
  vdot/.style={circle,fill=tokfg,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.195cm},
  tdot/.style={circle,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.140cm},
  ttdot/.style={rectangle,rounded corners=1pt,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.146cm},
  sq/.style={fill=toktwsoft,draw=none},
  lab/.style={font=\small,text=tokfg},
  mlab/.style={font=\footnotesize,text=tokmuted},
}

\begin{tikzpicture}[>=stealth]
\draw[tokfg,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (-2.60,1.60) -- (0.00,0.00);
\draw[tokbx,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (0.00,1.60) -- (0.00,0.00);
\draw[tokby,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (2.60,1.60) -- (0.00,0.00);
\draw[tokbx,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (-2.60,3.20) -- (-2.60,1.60);
\draw[tokby,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (0.00,3.20) -- (-2.60,1.60);
\draw[tokfg,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (-2.60,3.20) -- (0.00,1.60);
\draw[tokby,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (2.60,3.20) -- (0.00,1.60);
\draw[tokfg,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (0.00,3.20) -- (2.60,1.60);
\draw[tokbx,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (2.60,3.20) -- (2.60,1.60);
\draw[tokby,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (0.00,4.80) -- (-2.60,3.20);
\draw[tokbx,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (0.00,4.80) -- (0.00,3.20);
\draw[tokfg,line width=.9pt,->,shorten >=11pt,shorten <=11pt] (0.00,4.80) -- (2.60,3.20);
\node[lab,fill=white,inner sep=1.5pt,rounded corners=1pt] at (0.00,0.00) {$e$};
\node[lab,fill=white,inner sep=1.5pt,rounded corners=1pt] at (-2.60,1.60) {$s_1$};
\node[lab,fill=white,inner sep=1.5pt,rounded corners=1pt] at (0.00,1.60) {$s_2s_1s_2s_3$};
\node[lab,fill=white,inner sep=1.5pt,rounded corners=1pt] at (2.60,1.60) {$s_3s_2s_1s_2$};
\node[lab,fill=white,inner sep=1.5pt,rounded corners=1pt] at (-2.60,3.20) {$s_1s_2s_1s_2s_3$};
\node[lab,fill=white,inner sep=1.5pt,rounded corners=1pt] at (0.00,3.20) {$s_1s_3s_2s_1s_2$};
\node[lab,fill=white,inner sep=1.5pt,rounded corners=1pt] at (2.60,3.20) {$s_2s_1s_2s_3s_2s_1s_2s_3$};
\node[lab,fill=white,inner sep=1.5pt,rounded corners=1pt] at (0.00,4.80) {$w_0 = s_1s_2s_1s_2s_3s_2s_1s_2s_3$};
\node[mlab,text=tokfg] at (-1.62,0.62) {$x_1$};
\node[mlab,text=tokbx] at (0.28,0.80) {$x_2$};
\node[mlab,text=tokby] at (1.62,0.62) {$x_3$};
\node[mlab,anchor=west] at (3.9,4.3) {edges of the parallel class of};
\draw[tokfg,line width=.9pt,->] (3.95,3.90) -- (4.55,3.90);
\node[mlab,anchor=west] at (4.6,3.90) {$B_1$};
\draw[tokbx,line width=.9pt,->] (3.95,3.48) -- (4.55,3.48);
\node[mlab,anchor=west] at (4.6,3.48) {$B_2$};
\draw[tokby,line width=.9pt,->] (3.95,3.06) -- (4.55,3.06);
\node[mlab,anchor=west] at (4.6,3.06) {$B_3$};
\end{tikzpicture}
\end{document}


==> fig/flat-B3.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{amsmath,amssymb}
\begin{document}

% colour tokens from design-tokens-polytope-figure.md (light theme)
\definecolor{tokfg}{HTML}{1B1F27}
\definecolor{tokmuted}{HTML}{5B6474}
\definecolor{tokline}{HTML}{CFD4DC}
\definecolor{tokfaint}{HTML}{E3E6EC}
\definecolor{toksoft}{HTML}{DDE3EC}
\definecolor{tokbx}{HTML}{2A6FC9}
\definecolor{tokby}{HTML}{D4582A}
\definecolor{toktw}{HTML}{12805F}
\definecolor{toktwsoft}{HTML}{D7EFE6}

% geometry tokens: vertex dot r=6px, twisted dot r=4.3px, two-twist square 9px, edge 2px, at 160px per unit
\tikzset{
  kedge/.style={draw=tokline,line width=0.92pt,line cap=round},
  kedgetw/.style={draw=toktw,opacity=.5,line width=0.92pt,line cap=round},
  vdot/.style={circle,fill=tokfg,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.195cm},
  tdot/.style={circle,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.140cm},
  ttdot/.style={rectangle,rounded corners=1pt,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.146cm},
  sq/.style={fill=toktwsoft,draw=none},
  lab/.style={font=\small,text=tokfg},
  mlab/.style={font=\footnotesize,text=tokmuted},
}

\begin{tikzpicture}
\fill[toktwsoft] (0,0) -- (135:2.55) arc (135:180:2.55) -- cycle;
\fill[toktwsoft] (0,0) -- (315:2.55) arc (315:360:2.55) -- cycle;
\draw[tokbx,line width=.9pt] (90:2.60) -- (270:2.60);
\node[lab,text=tokbx] at (90:3.10) {$\ell_1$};
\draw[tokfg,line width=.9pt] (135:2.60) -- (315:2.60);
\node[lab,text=tokfg] at (135:3.10) {$\ell_2$};
\draw[tokfg,line width=.9pt] (180:2.60) -- (360:2.60);
\node[lab,text=tokfg] at (180:3.10) {$\ell_3$};
\draw[tokby,line width=.9pt] (225:2.60) -- (405:2.60);
\node[lab,text=tokby] at (225:3.10) {$\ell_4$};
\node[mlab,text=toktw] at (157.5:1.87) {$B_2$};
\node[mlab,text=toktw] at (337.5:1.87) {$B_3$};
\end{tikzpicture}
\end{document}

==> fig/hemisphere-B3.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{amsmath,amssymb}
\begin{document}

% colour tokens from design-tokens-polytope-figure.md (light theme)
\definecolor{tokfg}{HTML}{1B1F27}
\definecolor{tokmuted}{HTML}{5B6474}
\definecolor{tokline}{HTML}{CFD4DC}
\definecolor{tokfaint}{HTML}{E3E6EC}
\definecolor{toksoft}{HTML}{DDE3EC}
\definecolor{tokbx}{HTML}{2A6FC9}
\definecolor{tokby}{HTML}{D4582A}
\definecolor{toktw}{HTML}{12805F}
\definecolor{toktwsoft}{HTML}{D7EFE6}

% geometry tokens: vertex dot r=6px, twisted dot r=4.3px, two-twist square 9px, edge 2px, at 160px per unit
\tikzset{
  kedge/.style={draw=tokline,line width=0.92pt,line cap=round},
  kedgetw/.style={draw=toktw,opacity=.5,line width=0.92pt,line cap=round},
  vdot/.style={circle,fill=tokfg,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.195cm},
  tdot/.style={circle,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.140cm},
  ttdot/.style={rectangle,rounded corners=1pt,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.146cm},
  sq/.style={fill=toktwsoft,draw=none},
  lab/.style={font=\small,text=tokfg},
  mlab/.style={font=\footnotesize,text=tokmuted},
}

\begin{tikzpicture}
\fill[fill=toksoft] (1.501,1.501) -- (1.518,1.518) -- (1.534,1.534) -- (1.550,1.550) -- (1.565,1.565) -- (1.580,1.580) -- (1.595,1.595) -- (1.609,1.609) -- (1.623,1.623) -- (1.636,1.636) -- (1.649,1.649) -- (1.662,1.662) -- (1.674,1.674) -- (1.686,1.686) -- (1.697,1.697) -- (1.708,1.708) -- (1.719,1.719) -- (1.729,1.729) -- (1.738,1.738) -- (1.748,1.748) -- (1.756,1.756) -- (1.765,1.765) -- (1.773,1.773) -- (1.780,1.780) -- (1.787,1.787) -- (1.794,1.794) -- (1.800,1.800) -- (1.806,1.806) -- (1.811,1.811) -- (1.816,1.816) -- (1.820,1.820) -- (1.824,1.824) -- (1.827,1.827) -- (1.830,1.830) -- (1.833,1.833) -- (1.835,1.835) -- (1.836,1.836) -- (1.838,1.838) -- (1.838,1.838) -- (1.838,1.838) -- (1.838,1.838) -- (1.801,1.875) -- (1.763,1.911) -- (1.724,1.946) -- (1.685,1.980) -- (1.644,2.014) -- (1.603,2.047) -- (1.562,2.079) -- (1.520,2.110) -- (1.477,2.140) -- (1.434,2.169) -- (1.390,2.197) -- (1.345,2.225) -- (1.300,2.252) -- (1.254,2.277) -- (1.208,2.302) -- (1.162,2.326) -- (1.115,2.349) -- (1.067,2.371) -- (1.019,2.392) -- (0.971,2.412) -- (0.922,2.431) -- (0.873,2.449) -- (0.823,2.466) -- (0.774,2.482) -- (0.723,2.497) -- (0.673,2.511) -- (0.622,2.524) -- (0.571,2.536) -- (0.520,2.547) -- (0.469,2.557) -- (0.417,2.566) -- (0.365,2.574) -- (0.313,2.581) -- (0.261,2.587) -- (0.209,2.592) -- (0.157,2.595) -- (0.105,2.598) -- (0.052,2.599) -- (0.000,2.600) -- (0.000,2.600) -- (0.045,2.599) -- (0.090,2.597) -- (0.135,2.593) -- (0.180,2.588) -- (0.225,2.581) -- (0.269,2.572) -- (0.314,2.562) -- (0.358,2.550) -- (0.402,2.537) -- (0.446,2.522) -- (0.489,2.506) -- (0.533,2.488) -- (0.576,2.469) -- (0.618,2.449) -- (0.660,2.426) -- (0.702,2.403) -- (0.744,2.378) -- (0.785,2.351) -- (0.825,2.323) -- (0.865,2.294) -- (0.905,2.264) -- (0.943,2.232) -- (0.982,2.198) -- (1.020,2.163) -- (1.057,2.128) -- (1.093,2.090) -- (1.129,2.052) -- (1.164,2.012) -- (1.199,1.971) -- (1.233,1.929) -- (1.266,1.886) -- (1.298,1.841) -- (1.329,1.796) -- (1.360,1.749) -- (1.390,1.702) -- (1.419,1.653) -- (1.447,1.603) -- (1.475,1.553) -- (1.501,1.501) -- cycle;
\fill[fill=toktwsoft] (-1.501,1.501) -- (-1.518,1.518) -- (-1.534,1.534) -- (-1.550,1.550) -- (-1.565,1.565) -- (-1.580,1.580) -- (-1.595,1.595) -- (-1.609,1.609) -- (-1.623,1.623) -- (-1.636,1.636) -- (-1.649,1.649) -- (-1.662,1.662) -- (-1.674,1.674) -- (-1.686,1.686) -- (-1.697,1.697) -- (-1.708,1.708) -- (-1.719,1.719) -- (-1.729,1.729) -- (-1.738,1.738) -- (-1.748,1.748) -- (-1.756,1.756) -- (-1.765,1.765) -- (-1.773,1.773) -- (-1.780,1.780) -- (-1.787,1.787) -- (-1.794,1.794) -- (-1.800,1.800) -- (-1.806,1.806) -- (-1.811,1.811) -- (-1.816,1.816) -- (-1.820,1.820) -- (-1.824,1.824) -- (-1.827,1.827) -- (-1.830,1.830) -- (-1.833,1.833) -- (-1.835,1.835) -- (-1.836,1.836) -- (-1.838,1.838) -- (-1.838,1.838) -- (-1.838,1.838) -- (-1.838,1.838) -- (-1.875,1.801) -- (-1.911,1.763) -- (-1.946,1.724) -- (-1.980,1.685) -- (-2.014,1.644) -- (-2.047,1.603) -- (-2.079,1.562) -- (-2.110,1.520) -- (-2.140,1.477) -- (-2.169,1.434) -- (-2.197,1.390) -- (-2.225,1.345) -- (-2.252,1.300) -- (-2.277,1.254) -- (-2.302,1.208) -- (-2.326,1.162) -- (-2.349,1.115) -- (-2.371,1.067) -- (-2.392,1.019) -- (-2.412,0.971) -- (-2.431,0.922) -- (-2.449,0.873) -- (-2.466,0.823) -- (-2.482,0.774) -- (-2.497,0.723) -- (-2.511,0.673) -- (-2.524,0.622) -- (-2.536,0.571) -- (-2.547,0.520) -- (-2.557,0.469) -- (-2.566,0.417) -- (-2.574,0.365) -- (-2.581,0.313) -- (-2.587,0.261) -- (-2.592,0.209) -- (-2.595,0.157) -- (-2.598,0.105) -- (-2.599,0.052) -- (-2.600,0.000) -- (-2.600,0.000) -- (-2.599,0.045) -- (-2.597,0.090) -- (-2.593,0.135) -- (-2.588,0.180) -- (-2.581,0.225) -- (-2.572,0.269) -- (-2.562,0.314) -- (-2.550,0.358) -- (-2.537,0.402) -- (-2.522,0.446) -- (-2.506,0.489) -- (-2.488,0.533) -- (-2.469,0.576) -- (-2.449,0.618) -- (-2.426,0.660) -- (-2.403,0.702) -- (-2.378,0.744) -- (-2.351,0.785) -- (-2.323,0.825) -- (-2.294,0.865) -- (-2.264,0.905) -- (-2.232,0.943) -- (-2.198,0.982) -- (-2.163,1.020) -- (-2.128,1.057) -- (-2.090,1.093) -- (-2.052,1.129) -- (-2.012,1.164) -- (-1.971,1.199) -- (-1.929,1.233) -- (-1.886,1.266) -- (-1.841,1.298) -- (-1.796,1.329) -- (-1.749,1.360) -- (-1.702,1.390) -- (-1.653,1.419) -- (-1.603,1.447) -- (-1.553,1.475) -- (-1.501,1.501) -- cycle;
\draw[draw=tokby,line width=.9pt] (0.000,2.600) -- (-0.000,2.596) -- (-0.000,2.586) -- (-0.000,2.568) -- (-0.000,2.543) -- (-0.000,2.511) -- (-0.000,2.473) -- (-0.000,2.427) -- (-0.000,2.375) -- (-0.000,2.317) -- (-0.000,2.252) -- (-0.000,2.181) -- (-0.000,2.103) -- (-0.000,2.021) -- (-0.000,1.932) -- (-0.000,1.838) -- (-0.000,1.740) -- (-0.000,1.636) -- (-0.000,1.528) -- (-0.000,1.416) -- (-0.000,1.300) -- (-0.000,1.180) -- (-0.000,1.058) -- (-0.000,0.932) -- (-0.000,0.803) -- (-0.000,0.673) -- (-0.000,0.541) -- (-0.000,0.407) -- (-0.000,0.272) -- (-0.000,0.136) -- (-0.000,0.000) -- (0.000,-0.136) -- (0.000,-0.272) -- (0.000,-0.407) -- (0.000,-0.541) -- (0.000,-0.673) -- (0.000,-0.803) -- (0.000,-0.932) -- (0.000,-1.058) -- (0.000,-1.180) -- (0.000,-1.300) -- (0.000,-1.416) -- (0.000,-1.528) -- (0.000,-1.636) -- (0.000,-1.740) -- (0.000,-1.838) -- (0.000,-1.932) -- (0.000,-2.021) -- (0.000,-2.103) -- (0.000,-2.181) -- (0.000,-2.252) -- (0.000,-2.317) -- (0.000,-2.375) -- (0.000,-2.427) -- (0.000,-2.473) -- (0.000,-2.511) -- (0.000,-2.543) -- (0.000,-2.568) -- (0.000,-2.586) -- (0.000,-2.596) -- (0.000,-2.600) -- (0.000,-2.600);
\draw[draw=tokline,line width=.6pt] (-2.600,0.000) -- (-2.596,-0.000) -- (-2.586,-0.000) -- (-2.568,-0.000) -- (-2.543,-0.000) -- (-2.511,-0.000) -- (-2.473,-0.000) -- (-2.427,-0.000) -- (-2.375,-0.000) -- (-2.317,-0.000) -- (-2.252,-0.000) -- (-2.181,-0.000) -- (-2.103,-0.000) -- (-2.021,-0.000) -- (-1.932,-0.000) -- (-1.838,-0.000) -- (-1.740,-0.000) -- (-1.636,-0.000) -- (-1.528,-0.000) -- (-1.416,-0.000) -- (-1.300,-0.000) -- (-1.180,-0.000) -- (-1.058,-0.000) -- (-0.932,-0.000) -- (-0.803,-0.000) -- (-0.673,-0.000) -- (-0.541,-0.000) -- (-0.407,-0.000) -- (-0.272,-0.000) -- (-0.136,-0.000) -- (-0.000,-0.000) -- (0.136,0.000) -- (0.272,0.000) -- (0.407,0.000) -- (0.541,0.000) -- (0.673,0.000) -- (0.803,0.000) -- (0.932,0.000) -- (1.058,0.000) -- (1.180,0.000) -- (1.300,0.000) -- (1.416,0.000) -- (1.528,0.000) -- (1.636,0.000) -- (1.740,0.000) -- (1.838,0.000) -- (1.932,0.000) -- (2.021,0.000) -- (2.103,0.000) -- (2.181,0.000) -- (2.252,0.000) -- (2.317,0.000) -- (2.375,0.000) -- (2.427,0.000) -- (2.473,0.000) -- (2.511,0.000) -- (2.543,0.000) -- (2.568,0.000) -- (2.586,0.000) -- (2.596,0.000) -- (2.600,0.000) -- (2.600,0.000);
\draw[draw=tokby,line width=.9pt] (-0.000,2.600) -- (0.096,2.596) -- (0.192,2.586) -- (0.288,2.568) -- (0.382,2.543) -- (0.476,2.511) -- (0.568,2.473) -- (0.659,2.427) -- (0.748,2.375) -- (0.835,2.317) -- (0.919,2.252) -- (1.001,2.181) -- (1.081,2.103) -- (1.157,2.021) -- (1.230,1.932) -- (1.300,1.838) -- (1.366,1.740) -- (1.429,1.636) -- (1.487,1.528) -- (1.542,1.416) -- (1.592,1.300) -- (1.638,1.180) -- (1.680,1.058) -- (1.716,0.932) -- (1.748,0.803) -- (1.776,0.673) -- (1.798,0.541) -- (1.816,0.407) -- (1.828,0.272) -- (1.836,0.136) -- (1.838,0.000) -- (1.836,-0.136) -- (1.828,-0.272) -- (1.816,-0.407) -- (1.798,-0.541) -- (1.776,-0.673) -- (1.748,-0.803) -- (1.716,-0.932) -- (1.680,-1.058) -- (1.638,-1.180) -- (1.592,-1.300) -- (1.542,-1.416) -- (1.487,-1.528) -- (1.429,-1.636) -- (1.366,-1.740) -- (1.300,-1.838) -- (1.230,-1.932) -- (1.157,-2.021) -- (1.081,-2.103) -- (1.001,-2.181) -- (0.919,-2.252) -- (0.835,-2.317) -- (0.748,-2.375) -- (0.659,-2.427) -- (0.568,-2.473) -- (0.476,-2.511) -- (0.382,-2.543) -- (0.288,-2.568) -- (0.192,-2.586) -- (0.096,-2.596) -- (0.000,-2.600) -- (0.000,-2.600);
\draw[draw=tokby,line width=.9pt] (0.000,2.600) -- (-0.096,2.596) -- (-0.192,2.586) -- (-0.288,2.568) -- (-0.382,2.543) -- (-0.476,2.511) -- (-0.568,2.473) -- (-0.659,2.427) -- (-0.748,2.375) -- (-0.835,2.317) -- (-0.919,2.252) -- (-1.001,2.181) -- (-1.081,2.103) -- (-1.157,2.021) -- (-1.230,1.932) -- (-1.300,1.838) -- (-1.366,1.740) -- (-1.429,1.636) -- (-1.487,1.528) -- (-1.542,1.416) -- (-1.592,1.300) -- (-1.638,1.180) -- (-1.680,1.058) -- (-1.716,0.932) -- (-1.748,0.803) -- (-1.776,0.673) -- (-1.798,0.541) -- (-1.816,0.407) -- (-1.828,0.272) -- (-1.836,0.136) -- (-1.838,0.000) -- (-1.836,-0.136) -- (-1.828,-0.272) -- (-1.816,-0.407) -- (-1.798,-0.541) -- (-1.776,-0.673) -- (-1.748,-0.803) -- (-1.716,-0.932) -- (-1.680,-1.058) -- (-1.638,-1.180) -- (-1.592,-1.300) -- (-1.542,-1.416) -- (-1.487,-1.528) -- (-1.429,-1.636) -- (-1.366,-1.740) -- (-1.300,-1.838) -- (-1.230,-1.932) -- (-1.157,-2.021) -- (-1.081,-2.103) -- (-1.001,-2.181) -- (-0.919,-2.252) -- (-0.835,-2.317) -- (-0.748,-2.375) -- (-0.659,-2.427) -- (-0.568,-2.473) -- (-0.476,-2.511) -- (-0.382,-2.543) -- (-0.288,-2.568) -- (-0.192,-2.586) -- (-0.096,-2.596) -- (-0.000,-2.600) -- (0.000,-2.600);
\draw[draw=tokline,line width=.6pt] (-2.600,-0.000) -- (-2.596,0.096) -- (-2.586,0.192) -- (-2.568,0.288) -- (-2.543,0.382) -- (-2.511,0.476) -- (-2.473,0.568) -- (-2.427,0.659) -- (-2.375,0.748) -- (-2.317,0.835) -- (-2.252,0.919) -- (-2.181,1.001) -- (-2.103,1.081) -- (-2.021,1.157) -- (-1.932,1.230) -- (-1.838,1.300) -- (-1.740,1.366) -- (-1.636,1.429) -- (-1.528,1.487) -- (-1.416,1.542) -- (-1.300,1.592) -- (-1.180,1.638) -- (-1.058,1.680) -- (-0.932,1.716) -- (-0.803,1.748) -- (-0.673,1.776) -- (-0.541,1.798) -- (-0.407,1.816) -- (-0.272,1.828) -- (-0.136,1.836) -- (-0.000,1.838) -- (0.136,1.836) -- (0.272,1.828) -- (0.407,1.816) -- (0.541,1.798) -- (0.673,1.776) -- (0.803,1.748) -- (0.932,1.716) -- (1.058,1.680) -- (1.180,1.638) -- (1.300,1.592) -- (1.416,1.542) -- (1.528,1.487) -- (1.636,1.429) -- (1.740,1.366) -- (1.838,1.300) -- (1.932,1.230) -- (2.021,1.157) -- (2.103,1.081) -- (2.181,1.001) -- (2.252,0.919) -- (2.317,0.835) -- (2.375,0.748) -- (2.427,0.659) -- (2.473,0.568) -- (2.511,0.476) -- (2.543,0.382) -- (2.568,0.288) -- (2.586,0.192) -- (2.596,0.096) -- (2.600,0.000) -- (2.600,-0.000);
\draw[draw=tokline,line width=.6pt] (-2.600,0.000) -- (-2.596,-0.096) -- (-2.586,-0.192) -- (-2.568,-0.288) -- (-2.543,-0.382) -- (-2.511,-0.476) -- (-2.473,-0.568) -- (-2.427,-0.659) -- (-2.375,-0.748) -- (-2.317,-0.835) -- (-2.252,-0.919) -- (-2.181,-1.001) -- (-2.103,-1.081) -- (-2.021,-1.157) -- (-1.932,-1.230) -- (-1.838,-1.300) -- (-1.740,-1.366) -- (-1.636,-1.429) -- (-1.528,-1.487) -- (-1.416,-1.542) -- (-1.300,-1.592) -- (-1.180,-1.638) -- (-1.058,-1.680) -- (-0.932,-1.716) -- (-0.803,-1.748) -- (-0.673,-1.776) -- (-0.541,-1.798) -- (-0.407,-1.816) -- (-0.272,-1.828) -- (-0.136,-1.836) -- (-0.000,-1.838) -- (0.136,-1.836) -- (0.272,-1.828) -- (0.407,-1.816) -- (0.541,-1.798) -- (0.673,-1.776) -- (0.803,-1.748) -- (0.932,-1.716) -- (1.058,-1.680) -- (1.180,-1.638) -- (1.300,-1.592) -- (1.416,-1.542) -- (1.528,-1.487) -- (1.636,-1.429) -- (1.740,-1.366) -- (1.838,-1.300) -- (1.932,-1.230) -- (2.021,-1.157) -- (2.103,-1.081) -- (2.181,-1.001) -- (2.252,-0.919) -- (2.317,-0.835) -- (2.375,-0.748) -- (2.427,-0.659) -- (2.473,-0.568) -- (2.511,-0.476) -- (2.543,-0.382) -- (2.568,-0.288) -- (2.586,-0.192) -- (2.596,-0.096) -- (2.600,-0.000) -- (2.600,0.000);
\draw[draw=tokline,line width=.6pt] (-1.838,-1.838) -- (-1.836,-1.836) -- (-1.828,-1.828) -- (-1.816,-1.816) -- (-1.798,-1.798) -- (-1.776,-1.776) -- (-1.748,-1.748) -- (-1.716,-1.716) -- (-1.680,-1.680) -- (-1.638,-1.638) -- (-1.592,-1.592) -- (-1.542,-1.542) -- (-1.487,-1.487) -- (-1.429,-1.429) -- (-1.366,-1.366) -- (-1.300,-1.300) -- (-1.230,-1.230) -- (-1.157,-1.157) -- (-1.081,-1.081) -- (-1.001,-1.001) -- (-0.919,-0.919) -- (-0.835,-0.835) -- (-0.748,-0.748) -- (-0.659,-0.659) -- (-0.568,-0.568) -- (-0.476,-0.476) -- (-0.382,-0.382) -- (-0.288,-0.288) -- (-0.192,-0.192) -- (-0.096,-0.096) -- (-0.000,-0.000) -- (0.096,0.096) -- (0.192,0.192) -- (0.288,0.288) -- (0.382,0.382) -- (0.476,0.476) -- (0.568,0.568) -- (0.659,0.659) -- (0.748,0.748) -- (0.835,0.835) -- (0.919,0.919) -- (1.001,1.001) -- (1.081,1.081) -- (1.157,1.157) -- (1.230,1.230) -- (1.300,1.300) -- (1.366,1.366) -- (1.429,1.429) -- (1.487,1.487) -- (1.542,1.542) -- (1.592,1.592) -- (1.638,1.638) -- (1.680,1.680) -- (1.716,1.716) -- (1.748,1.748) -- (1.776,1.776) -- (1.798,1.798) -- (1.816,1.816) -- (1.828,1.828) -- (1.836,1.836) -- (1.838,1.838) -- (1.838,1.838);
\draw[draw=tokby,line width=.9pt] (-1.838,1.838) -- (-1.836,1.836) -- (-1.828,1.828) -- (-1.816,1.816) -- (-1.798,1.798) -- (-1.776,1.776) -- (-1.748,1.748) -- (-1.716,1.716) -- (-1.680,1.680) -- (-1.638,1.638) -- (-1.592,1.592) -- (-1.542,1.542) -- (-1.487,1.487) -- (-1.429,1.429) -- (-1.366,1.366) -- (-1.300,1.300) -- (-1.230,1.230) -- (-1.157,1.157) -- (-1.081,1.081) -- (-1.001,1.001) -- (-0.919,0.919) -- (-0.835,0.835) -- (-0.748,0.748) -- (-0.659,0.659) -- (-0.568,0.568) -- (-0.476,0.476) -- (-0.382,0.382) -- (-0.288,0.288) -- (-0.192,0.192) -- (-0.096,0.096) -- (-0.000,0.000) -- (0.096,-0.096) -- (0.192,-0.192) -- (0.288,-0.288) -- (0.382,-0.382) -- (0.476,-0.476) -- (0.568,-0.568) -- (0.659,-0.659) -- (0.748,-0.748) -- (0.835,-0.835) -- (0.919,-0.919) -- (1.001,-1.001) -- (1.081,-1.081) -- (1.157,-1.157) -- (1.230,-1.230) -- (1.300,-1.300) -- (1.366,-1.366) -- (1.429,-1.429) -- (1.487,-1.487) -- (1.542,-1.542) -- (1.592,-1.592) -- (1.638,-1.638) -- (1.680,-1.680) -- (1.716,-1.716) -- (1.748,-1.748) -- (1.776,-1.776) -- (1.798,-1.798) -- (1.816,-1.816) -- (1.828,-1.828) -- (1.836,-1.836) -- (1.838,-1.838) -- (1.838,-1.838);
\draw[tokfg,line width=.9pt] (0,0) circle (2.60);
\draw[toktw,line width=2.2pt] (135:2.60) arc (135:180:2.60);
\fill[tokfg] (90:2.60) circle (0.05);
\node[lab,text=tokbx] at (90:3.00) {$\ell_1$};
\fill[tokfg] (135:2.60) circle (0.05);
\node[lab,text=tokfg] at (135:3.00) {$\ell_2$};
\fill[tokfg] (180:2.60) circle (0.05);
\node[lab,text=tokfg] at (180:3.00) {$\ell_3$};
\fill[tokfg] (225:2.60) circle (0.05);
\node[lab,text=tokby] at (225:3.00) {$\ell_4$};
\fill[tokfg] (270:2.60) circle (0.05);
\fill[tokfg] (315:2.60) circle (0.05);
\fill[tokfg] (0:2.60) circle (0.05);
\fill[tokfg] (45:2.60) circle (0.05);
\node[lab] at (52:2.44) {$C$};
\node[lab,text=toktw,inner sep=0pt] at (140.5:2.41) {$vC$};
\node[mlab,text=toktw] at (157.5:2.95) {$B_2$};
\node[mlab,text=tokby,fill=white,inner sep=1pt] at (2.05,0.95) {$H_{\alpha_2}$};
\node[mlab,text=tokby,fill=white,inner sep=1pt] at (-1.45,-1.8) {$H_{2\alpha_1+\alpha_2}$};
\node[mlab,text=tokby] at (270:2.95) {$H_{\alpha_1+\alpha_2}$};
\node[mlab,text=tokby] at (313:3.35) {$H_{2\alpha_1+2\alpha_2+\alpha_3}$};
\node[mlab] at (352:3.1) {$X_J$};
\end{tikzpicture}
\end{document}

==> fig/pentagon-B3-nested.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{amsmath,amssymb}
\begin{document}

% colour tokens from design-tokens-polytope-figure.md (light theme)
\definecolor{tokfg}{HTML}{1B1F27}
\definecolor{tokmuted}{HTML}{5B6474}
\definecolor{tokline}{HTML}{CFD4DC}
\definecolor{tokfaint}{HTML}{E3E6EC}
\definecolor{toksoft}{HTML}{DDE3EC}
\definecolor{tokbx}{HTML}{2A6FC9}
\definecolor{tokby}{HTML}{D4582A}
\definecolor{toktw}{HTML}{12805F}
\definecolor{toktwsoft}{HTML}{D7EFE6}

% geometry tokens: vertex dot r=6px, twisted dot r=4.3px, two-twist square 9px, edge 2px, at 160px per unit
\tikzset{
  kedge/.style={draw=tokline,line width=0.92pt,line cap=round},
  kedgetw/.style={draw=toktw,opacity=.5,line width=0.92pt,line cap=round},
  vdot/.style={circle,fill=tokfg,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.195cm},
  tdot/.style={circle,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.140cm},
  ttdot/.style={rectangle,rounded corners=1pt,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.146cm},
  sq/.style={fill=toktwsoft,draw=none},
  lab/.style={font=\small,text=tokfg},
  mlab/.style={font=\footnotesize,text=tokmuted},
}

\begin{tikzpicture}
\draw[kedge] (-2.600,1.501) -- (-0.867,-1.501);
\draw[kedge] (-2.600,1.501) -- (0.867,1.501);
\draw[kedge] (-0.867,-1.501) -- (0.867,-1.501);
\draw[kedge] (0.867,-1.501) -- (1.733,0.000);
\draw[kedge] (1.733,0.000) -- (0.867,1.501);
\node[vdot] at (-2.600,1.501) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (-3.575,1.891) -- (-3.275,1.891);
\draw[tokfg,line width=.5pt] (-3.275,1.891) -- (-2.975,1.891);
\fill[tokfg] (-3.575,1.891) circle (0.061);
\fill[tokfg] (-3.275,1.891) circle (0.061);
\fill[tokfg] (-2.975,1.891) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (-3.098,1.768) rectangle (-2.853,2.014);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (-3.698,1.768) rectangle (-3.453,2.014);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (-3.903,1.564) rectangle (-2.648,2.218);
\node[vdot] at (-0.867,-1.501) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (-1.557,-2.177) -- (-1.257,-2.177);
\draw[tokfg,line width=.5pt] (-1.257,-2.177) -- (-0.957,-2.177);
\fill[tokfg] (-1.557,-2.177) circle (0.061);
\fill[tokfg] (-1.257,-2.177) circle (0.061);
\fill[tokfg] (-0.957,-2.177) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (-1.679,-2.299) rectangle (-1.434,-2.054);
\draw[tokfg,line width=.45pt,rounded corners=2.5pt] (-1.782,-2.402) rectangle (-1.032,-1.952);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (-1.884,-2.504) rectangle (-0.629,-1.849);
\node[vdot] at (0.867,-1.501) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (0.957,-2.177) -- (1.257,-2.177);
\draw[tokfg,line width=.5pt] (1.257,-2.177) -- (1.557,-2.177);
\fill[tokfg] (0.957,-2.177) circle (0.061);
\fill[tokfg] (1.257,-2.177) circle (0.061);
\fill[tokfg] (1.557,-2.177) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (1.134,-2.299) rectangle (1.379,-2.054);
\draw[tokfg,line width=.45pt,rounded corners=2.5pt] (0.732,-2.402) rectangle (1.482,-1.952);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (0.629,-2.504) rectangle (1.884,-1.849);
\node[vdot] at (1.733,0.000) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (2.213,0.000) -- (2.513,0.000);
\draw[tokfg,line width=.5pt] (2.513,0.000) -- (2.813,0.000);
\fill[tokfg] (2.213,0.000) circle (0.061);
\fill[tokfg] (2.513,0.000) circle (0.061);
\fill[tokfg] (2.813,0.000) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (2.391,-0.123) rectangle (2.636,0.123);
\draw[tokfg,line width=.45pt,rounded corners=2.5pt] (2.288,-0.225) rectangle (3.038,0.225);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (1.886,-0.327) rectangle (3.141,0.327);
\node[vdot] at (0.867,1.501) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (0.957,2.177) -- (1.257,2.177);
\draw[tokfg,line width=.5pt] (1.257,2.177) -- (1.557,2.177);
\fill[tokfg] (0.957,2.177) circle (0.061);
\fill[tokfg] (1.257,2.177) circle (0.061);
\fill[tokfg] (1.557,2.177) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (1.434,2.054) rectangle (1.679,2.299);
\draw[tokfg,line width=.45pt,rounded corners=2.5pt] (1.032,1.952) rectangle (1.782,2.402);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (0.629,1.849) rectangle (1.884,2.504);
\end{tikzpicture}
\end{document}


==> fig/pentagon-B3-twisted.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{amsmath,amssymb}
\begin{document}

% colour tokens from design-tokens-polytope-figure.md (light theme)
\definecolor{tokfg}{HTML}{1B1F27}
\definecolor{tokmuted}{HTML}{5B6474}
\definecolor{tokline}{HTML}{CFD4DC}
\definecolor{tokfaint}{HTML}{E3E6EC}
\definecolor{toksoft}{HTML}{DDE3EC}
\definecolor{tokbx}{HTML}{2A6FC9}
\definecolor{tokby}{HTML}{D4582A}
\definecolor{toktw}{HTML}{12805F}
\definecolor{toktwsoft}{HTML}{D7EFE6}

% geometry tokens: vertex dot r=6px, twisted dot r=4.3px, two-twist square 9px, edge 2px, at 160px per unit
\tikzset{
  kedge/.style={draw=tokline,line width=0.92pt,line cap=round},
  kedgetw/.style={draw=toktw,opacity=.5,line width=0.92pt,line cap=round},
  vdot/.style={circle,fill=tokfg,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.195cm},
  tdot/.style={circle,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.140cm},
  ttdot/.style={rectangle,rounded corners=1pt,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.146cm},
  sq/.style={fill=toktwsoft,draw=none},
  lab/.style={font=\small,text=tokfg},
  mlab/.style={font=\footnotesize,text=tokmuted},
}

\begin{tikzpicture}
\draw[kedgetw] (-2.600,1.501) -- (-0.867,-1.501);
\node[mlab] at (-1.233,0.000) {$\sigma=4$};
\draw[kedgetw] (-2.600,1.501) -- (0.867,1.501);
\node[mlab] at (-0.617,1.068) {$\sigma=4$};
\draw[kedgetw] (-0.867,-1.501) -- (0.867,-1.501);
\node[mlab] at (0.000,-1.001) {$\sigma=4$};
\draw[kedgetw] (0.867,-1.501) -- (1.733,0.000);
\node[mlab] at (0.867,-0.501) {$\sigma=4$};
\draw[kedge] (1.733,0.000) -- (0.867,1.501);
\node[mlab] at (0.867,0.501) {$\sigma=3$};
\node[tdot] at (-1.733,0.000) {};
\node[tdot] at (-0.867,1.501) {};
\node[tdot] at (0.000,-1.501) {};
\node[tdot] at (1.300,-0.751) {};
\node[vdot] at (-2.600,1.501) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (-3.575,1.891) -- (-3.275,1.891);
\draw[tokfg,line width=.5pt] (-3.275,1.891) -- (-2.975,1.891);
\fill[tokfg] (-3.575,1.891) circle (0.061);
\fill[tokfg] (-3.275,1.891) circle (0.061);
\fill[tokfg] (-2.975,1.891) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (-3.098,1.768) rectangle (-2.853,2.014);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (-3.698,1.768) rectangle (-3.453,2.014);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (-3.903,1.564) rectangle (-2.648,2.218);
\node[vdot] at (-0.867,-1.501) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (-1.557,-2.177) -- (-1.257,-2.177);
\draw[tokfg,line width=.5pt] (-1.257,-2.177) -- (-0.957,-2.177);
\fill[tokfg] (-1.557,-2.177) circle (0.061);
\fill[tokfg] (-1.257,-2.177) circle (0.061);
\fill[tokfg] (-0.957,-2.177) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (-1.679,-2.299) rectangle (-1.434,-2.054);
\draw[tokfg,line width=.45pt,rounded corners=2.5pt] (-1.782,-2.402) rectangle (-1.032,-1.952);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (-1.884,-2.504) rectangle (-0.629,-1.849);
\node[vdot] at (0.867,-1.501) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (0.957,-2.177) -- (1.257,-2.177);
\draw[tokfg,line width=.5pt] (1.257,-2.177) -- (1.557,-2.177);
\fill[tokfg] (0.957,-2.177) circle (0.061);
\fill[tokfg] (1.257,-2.177) circle (0.061);
\fill[tokfg] (1.557,-2.177) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (1.134,-2.299) rectangle (1.379,-2.054);
\draw[tokfg,line width=.45pt,rounded corners=2.5pt] (0.732,-2.402) rectangle (1.482,-1.952);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (0.629,-2.504) rectangle (1.884,-1.849);
\node[vdot] at (1.733,0.000) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (2.213,0.000) -- (2.513,0.000);
\draw[tokfg,line width=.5pt] (2.513,0.000) -- (2.813,0.000);
\fill[tokfg] (2.213,0.000) circle (0.061);
\fill[tokfg] (2.513,0.000) circle (0.061);
\fill[tokfg] (2.813,0.000) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (2.391,-0.123) rectangle (2.636,0.123);
\draw[tokfg,line width=.45pt,rounded corners=2.5pt] (2.288,-0.225) rectangle (3.038,0.225);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (1.886,-0.327) rectangle (3.141,0.327);
\node[vdot] at (0.867,1.501) {};
\draw[tokfg,line width=.4pt,double,double distance=1.1pt] (0.957,2.177) -- (1.257,2.177);
\draw[tokfg,line width=.5pt] (1.257,2.177) -- (1.557,2.177);
\fill[tokfg] (0.957,2.177) circle (0.061);
\fill[tokfg] (1.257,2.177) circle (0.061);
\fill[tokfg] (1.557,2.177) circle (0.061);
\draw[tokfg,line width=.45pt,rounded corners=1.6pt] (1.434,2.054) rectangle (1.679,2.299);
\draw[tokfg,line width=.45pt,rounded corners=2.5pt] (1.032,1.952) rectangle (1.782,2.402);
\draw[tokmuted,line width=.45pt,rounded corners=3.4pt] (0.629,1.849) rectangle (1.884,2.504);
\end{tikzpicture}
\end{document}


==> fig/square-H4.tex <==
\documentclass[tikz,border=3pt]{standalone}
\usepackage{amsmath,amssymb}
\begin{document}

% colour tokens from design-tokens-polytope-figure.md (light theme)
\definecolor{tokfg}{HTML}{1B1F27}
\definecolor{tokmuted}{HTML}{5B6474}
\definecolor{tokline}{HTML}{CFD4DC}
\definecolor{tokfaint}{HTML}{E3E6EC}
\definecolor{toksoft}{HTML}{DDE3EC}
\definecolor{tokbx}{HTML}{2A6FC9}
\definecolor{tokby}{HTML}{D4582A}
\definecolor{toktw}{HTML}{12805F}
\definecolor{toktwsoft}{HTML}{D7EFE6}

\tikzset{
  kedge/.style={draw=tokline,line width=0.92pt,line cap=round},
  kedgetw/.style={draw=toktw,opacity=.5,line width=0.92pt,line cap=round},
  vdot/.style={circle,fill=tokfg,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.195cm},
  tdot/.style={circle,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.140cm},
  ttdot/.style={rectangle,rounded corners=1pt,fill=toktw,draw=white,line width=.5pt,inner sep=0pt,minimum size=0.146cm},
  sq/.style={fill=toktwsoft,draw=none},
  grid/.style={draw=toktw,opacity=.25,line width=.4pt},
  lab/.style={font=\small,text=tokfg},
  mlab/.style={font=\footnotesize,text=tokmuted},
}

\begin{tikzpicture}
\fill[sq] (0,0) rectangle (6.9,3.0);
\draw[grid] (0.863,0) -- (0.863,3.0);
\draw[grid] (1.725,0) -- (1.725,3.0);
\draw[grid] (2.588,0) -- (2.588,3.0);
\draw[grid] (3.450,0) -- (3.450,3.0);
\draw[grid] (4.312,0) -- (4.312,3.0);
\draw[grid] (5.175,0) -- (5.175,3.0);
\draw[grid] (6.038,0) -- (6.038,3.0);
\draw[grid] (0,1.000) -- (6.9,1.000);
\draw[grid] (0,2.000) -- (6.9,2.000);
\draw[kedgetw] (0,0) -- (6.9,0); \draw[kedgetw] (0,3.0) -- (6.9,3.0); \draw[kedgetw] (0,0) -- (0,3.0); \draw[kedgetw] (6.9,0) -- (6.9,3.0);
\node[tdot] at (0.863,0) {}; \node[tdot] at (0.863,3.0) {};
\node[tdot] at (1.725,0) {}; \node[tdot] at (1.725,3.0) {};
\node[tdot] at (2.588,0) {}; \node[tdot] at (2.588,3.0) {};
\node[tdot] at (3.450,0) {}; \node[tdot] at (3.450,3.0) {};
\node[tdot] at (4.312,0) {}; \node[tdot] at (4.312,3.0) {};
\node[tdot] at (5.175,0) {}; \node[tdot] at (5.175,3.0) {};
\node[tdot] at (6.038,0) {}; \node[tdot] at (6.038,3.0) {};
\node[tdot] at (0,1.000) {}; \node[tdot] at (6.9,1.000) {};
\node[tdot] at (0,2.000) {}; \node[tdot] at (6.9,2.000) {};
\node[ttdot] at (0.863,1.000) {};
\node[ttdot] at (0.863,2.000) {};
\node[ttdot] at (1.725,1.000) {};
\node[ttdot] at (1.725,2.000) {};
\node[ttdot] at (2.588,1.000) {};
\node[ttdot] at (2.588,2.000) {};
\node[ttdot] at (3.450,1.000) {};
\node[ttdot] at (3.450,2.000) {};
\node[ttdot] at (4.312,1.000) {};
\node[ttdot] at (4.312,2.000) {};
\node[ttdot] at (5.175,1.000) {};
\node[ttdot] at (5.175,2.000) {};
\node[ttdot] at (6.038,1.000) {};
\node[ttdot] at (6.038,2.000) {};
\node[vdot] at (0.000,0.000) {};
\node[lab,anchor=east,inner sep=5pt] at (0.000,0.000) {$\{1,12,123\}$};
\node[vdot] at (6.900,0.000) {};
\node[lab,anchor=west,inner sep=5pt] at (6.900,0.000) {$\{1,4,12\}$};
\node[vdot] at (0.000,3.000) {};
\node[lab,anchor=east,inner sep=5pt] at (0.000,3.000) {$\{2,12,123\}$};
\node[vdot] at (6.900,3.000) {};
\node[lab,anchor=west,inner sep=5pt] at (6.900,3.000) {$\{2,4,12\}$};
\node[mlab,anchor=north] at (3.450,-0.85) {segment $\{S,12,1\}$};
\node[mlab,anchor=south] at (3.450,3.320) {segment $\{S,12,2\}$};
\node[mlab,anchor=east,align=right] at (-1.9,1.500) {segment\\$\{S,12,123\}$};
\node[mlab,anchor=west,align=left] at (7.200,1.500) {segment\\$\{S,12,4\}$};
\node[mlab] at (0.863,-0.42) {$2$};
\node[mlab] at (1.725,-0.42) {$3$};
\node[mlab] at (2.588,-0.42) {$4$};
\node[mlab] at (3.450,-0.42) {$5$};
\node[mlab] at (4.312,-0.42) {$6$};
\node[mlab] at (5.175,-0.42) {$7$};
\node[mlab] at (6.038,-0.42) {$8$};
\node[mlab,anchor=east] at (-0.1,-0.42) {$k_S=$};
\node[mlab,anchor=east] at (-0.3,1.000) {$k_{12}=2$};
\node[mlab,anchor=east] at (-0.3,2.000) {$k_{12}=3$};
\end{tikzpicture}
\end{document}

